Simple synthetic data reduces sycophancy in large language models

Sycophancy is an undesirable behavior where models tailor their responses to follow a human user's view even when that view is not objectively correct (e.g., adapting liberal views once a user reveals that they are liberal). In this paper, we study the prevalence of sycophancy in language models and propose a simple synthetic-data intervention to reduce this behavior. First, on a set of three sycophancy tasks (Perez et al., 2022) where models are asked for an opinion on statements with no correct answers (e.g., politics), we observe that both model scaling and instruction tuning significantly increase sycophancy for PaLM models up to 540B parameters. Second, we extend sycophancy evaluations to simple addition statements that are objectively incorrect, finding that despite knowing that these statements are wrong, language models will still agree with them if the user does as well. To reduce sycophancy, we present a straightforward synthetic-data intervention that takes public NLP tasks and encourages models to be robust to user opinions on these tasks. Adding these data in a lightweight finetuning step can significantly reduce sycophantic behavior on held-out prompts. Code for generating synthetic data for intervention can be found at https://github.com/google/sycophancy-intervention.

==> Figures-Appendix/benchmark-performance.tex <==
\begin{figure}[ht]
    \centering
    \pgfplotsset{
        width=0.45\linewidth, 
        height=0.425\linewidth,
        /pgfplots/ybar legend/.style={
            /pgfplots/legend image code/.code={
                \draw[##1,/tikz/.cd,yshift=-0.25em]
                (0cm,0cm) rectangle (7pt,0.8em);
            },
        },
    }
    \centering
    \begin{tikzpicture}
        \begin{groupplot}[
            group style={
            group name=plot,
            horizontal sep=40pt,
            vertical sep=20pt,
            group size=2 by 1},]
            \nextgroupplot[
                ybar=0pt,
                ymin=0, ymax=105,
                ytick={0, 10, 20, 30, 40, 50, 60, 70, 80, 90, 100},
                major x tick style = transparent,
                bar width=9 pt,
                enlarge x limits=0.25,
                typeset ticklabels with strut,
                ylabel={Accuracy (\%)},
                title={\textbf{MMLU}},
                symbolic x coords={8B, 62B, 62B-c, 540B},  
                xtick=data,  
                axis x line*=bottom,
                axis y line*=none,
                % y label style={at={(axis description cs:-0.04,0.5)},anchor=south},
                % tick label style={font=\small},
                legend cell align=left,
                    legend style={
                            at={(1.15,-0.2)},
                            anchor=north,
                            column sep=1ex,
                            font=\small,
                            draw=none,
                            legend columns=3,
                    },
                ]  
                \addplot[ybar, fill=flancolorone,  postaction={}] coordinates {
                    (8B, 49.5)
                    (62B, 59.8)
                    (62B-c, 65.3)
                    (540B, 73.1)
                };  
                \addplot[ybar, fill=propflancolorone,  postaction={}] coordinates {
                    (8B, 48.7)
                    (62B, 58.8)
                    (62B-c, 63.7)
                    (540B, 72.8)
                };
                \legend{
                    \flan{} \ \ \ \ \ \ \ \ \ \ ,
                    \flan{} + data intervention (ours)
                }
            \nextgroupplot[
                ybar=0pt,
                ymin=0, ymax=105,
                ytick={0, 10, 20, 30, 40, 50, 60, 70, 80, 90, 100},
                major x tick style = transparent,
                bar width=9 pt,
                enlarge x limits=0.25,
                typeset ticklabels with strut,
                % ylabel={Accuracy (\%)},
                title={\textbf{BIG-Bench Hard}},
                symbolic x coords={8B, 62B, 62B-c, 540B},  
                xtick=data,  
                axis x line*=bottom,
                axis y line*=none,
                % y label style={at={(axis description cs:-0.04,0.5)},anchor=south},
                % tick label style={font=\small},
                legend cell align=left,
                    legend style={
                            at={(0.5,-0.2)},
                            anchor=north,
                            column sep=1ex,
                            font=\small,
                            draw=none,
                            legend columns=1,
                    },
                ]  
                \addplot[ybar, fill=flancolorone,  postaction={}] coordinates {
                    (8B, 36.2)
                    (62B, 47.1)
                    (62B-c, 50.5)
                    (540B, 57.8)
                };
                \addplot[ybar, fill=propflancolorone,  postaction={}] coordinates {
                    (8B, 36.5)
                    (62B, 46.1)
                    (62B-c, 50.4)
                    (540B, 58.4)
                };  
        \end{groupplot}
    \end{tikzpicture}
    \caption{
    Performance on MMLU and BIG-Bench Hard does not significantly change after synthetic-data intervention.
    Accuracy shown is an unweighted average over all tasks for each benchmark (per-task results are shown in \cref{sec:appendix-mmlu} and \cref{sec:appendix-big-bench-hard}).
    }
    \label{fig:appendix-benchmark-performance}
\end{figure}

==> Figures-Appendix/cot-performance.tex <==
\begin{figure}[ht]
    \centering
    \pgfplotsset{
        width=0.45\linewidth, 
        height=0.425\linewidth,
        /pgfplots/ybar legend/.style={
            /pgfplots/legend image code/.code={
                \draw[##1,/tikz/.cd,yshift=-0.25em]
                (0cm,0cm) rectangle (7pt,0.8em);
            },
        },
    }
    \centering
    \begin{tikzpicture}
        \begin{groupplot}[
            group style={
            group name=plot,
            horizontal sep=40pt,
            vertical sep=20pt,
            group size=2 by 1},]
            \nextgroupplot[
                ybar=0pt,
                ymin=0, ymax=105,
                ytick={0, 10, 20, 30, 40, 50, 60, 70, 80, 90, 100},
                major x tick style = transparent,
                bar width=9 pt,
                enlarge x limits=0.25,
                typeset ticklabels with strut,
                ylabel={Accuracy (\%)},
                title={\textbf{MMLU (+CoT)}},
                symbolic x coords={8B, 62B, 62B-c, 540B},  
                xtick=data,  
                axis x line*=bottom,
                axis y line*=none,
                % y label style={at={(axis description cs:-0.04,0.5)},anchor=south},
                % tick label style={font=\small},
                legend cell align=left,
                    legend style={
                            at={(1.15,-0.2)},
                            anchor=north,
                            column sep=1ex,
                            font=\small,
                            draw=none,
                            legend columns=3,
                    },
                ]  
                \addplot[ybar, fill=flancolorone,  postaction={}] coordinates {
                    (8B, 39.7)
                    (62B, 56.2)
                    (62B-c, 62.9)
                    (540B, 69.8)
                };  
                \addplot[ybar, fill=propflancolorone,  postaction={}] coordinates {
                    (8B, 42.8)
                    (62B, 56.0)
                    (62B-c, 61.4)
                    (540B, 70.2)
                };
                \legend{
                    \flan{} \ \ \ \ \ \ \ \ \ \ ,
                    \flan{} + data intervention (ours)
                }
            \nextgroupplot[
                ybar=0pt,
                ymin=0, ymax=105,
                ytick={0, 10, 20, 30, 40, 50, 60, 70, 80, 90, 100},
                major x tick style = transparent,
                bar width=9 pt,
                enlarge x limits=0.25,
                typeset ticklabels with strut,
                % ylabel={Accuracy (\%)},
                title={\textbf{BIG-Bench Hard (+CoT)}},
                symbolic x coords={8B, 62B, 62B-c, 540B},  
                xtick=data,  
                axis x line*=bottom,
                axis y line*=none,
                % y label style={at={(axis description cs:-0.04,0.5)},anchor=south},
                % tick label style={font=\small},
                legend cell align=left,
                    legend style={
                            at={(0.5,-0.2)},
                            anchor=north,
                            column sep=1ex,
                            font=\small,
                            draw=none,
                            legend columns=1,
                    },
                ]  
                \addplot[ybar, fill=flancolorone,  postaction={}] coordinates {
                    (8B, 30.5)
                    (62B, 44.9)
                    (62B-c, 54.4)
                    (540B, 66.2)
                };
                \addplot[ybar, fill=propflancolorone,  postaction={}] coordinates {
                    (8B, 31.6)
                    (62B, 46.1)
                    (62B-c, 54.5)
                    (540B, 67.1)
                };  
        \end{groupplot}
    \end{tikzpicture}
    \caption{
    Performance on MMLU and BIG-Bench Hard when using chain-of-thought (CoT) prompting \citep{wei2022chain} does not significantly change after synthetic-data intervention.
    Accuracy shown is an unweighted average over all tasks for each benchmark (per-task results are shown in \cref{sec:appendix-mmlu} and \cref{sec:appendix-big-bench-hard}).
    }
    \label{fig:appendix-cot-performance}
\end{figure}

==> Figures-Appendix/filtration-accuracy.tex <==
\begin{wrapfigure}{r}{6.5cm}
    \centering
    \pgfplotsset{
        width=0.95\linewidth, 
        height=0.95\linewidth,
        /pgfplots/ybar legend/.style={
            /pgfplots/legend image code/.code={
                \draw[##1,/tikz/.cd,yshift=-0.25em]
                (0cm,0cm) rectangle (7pt,0.8em);
            },
        },
    }
    \begin{tikzpicture}
        \begin{groupplot}[
            group style={
            group name=plot,
            horizontal sep=20pt,
            vertical sep=20pt,
            group size=2 by 1},]
            \nextgroupplot[
                ybar=0pt,
                ymin=0, ymax=105,
                ytick={0, 10, 20, 30, 40, 50, 60, 70, 80, 90, 100},
                major x tick style = transparent,
                bar width=10pt,
                enlarge x limits=0.25,
                typeset ticklabels with strut,
                ylabel={Accuracy (\%)},
                ylabel style={align=center},
                symbolic x coords={8B, 62B, 62B-c, 540B},  
                xtick=data,  
                axis x line*=bottom,
                axis y line*=none,
                legend cell align=left,
                    legend style={
                            at={(1.0,-0.2)},
                            anchor=north,
                            column sep=1ex,
                            draw=none,
                            legend columns=2,
                    },
                ]  
                \addplot[ybar, fill=flancolorone,  postaction={}] coordinates {
                    (8B, 53.5)
                    (62B, 56.5)
                    (62B-c, 64.3)
                    (540B, 66.0)
                };  
                \addplot[draw=\binaryrandomcolor, dashed, line width=1pt, line legend, sharp plot, nodes near coords={}, update limits = false, shorten >=-8mm, shorten <= -8mm] coordinates {
                    (8B, 50.0)
                    (540B, 50.0)
                };
        \end{groupplot}
    \end{tikzpicture}
    \caption{
    \flan{} model accuracy on generated prompts with user opinions removed.
    The smallest model, \flans{}, exhibits close to random-guessing performance, while larger models can better outperform random guessing.
    The dashed line indicates random-guessing performance.
    Models were evaluated over 100k examples.
    }
    \label{fig:appendix-filtration-accuracy}
    \vspace{-10mm}
\end{wrapfigure}

==> Figures-Appendix/no-answer-without-opinion.tex <==
\begin{figure}[t]
    \centering
    \pgfplotsset{
        width=0.3\linewidth, 
        height=0.3\linewidth,
        /pgfplots/ybar legend/.style={
            /pgfplots/legend image code/.code={
                \draw[##1,/tikz/.cd,yshift=-0.25em]
                (0cm,0cm) rectangle (7pt,0.8em);
            },
        },
    }
    \centering
    \begin{tikzpicture}
        \begin{groupplot}[
            group style={
            group name=plot,
            horizontal sep=10pt,
            vertical sep=20pt,
            group size=4 by 1},]
            \nextgroupplot[
                ybar=0pt,
                ymin=0, ymax=105,
                ytick={0, 25, 50, 75, 100},
                major x tick style = transparent,
                bar width=6pt,
                enlarge x limits=0.25,
                typeset ticklabels with strut,
                ylabel={Answers matching \\ user's view (\%)},
                title={\textbf{Average}},
                symbolic x coords={8B, 62B, 62B-c, 540B},  
                xtick=data,  
                axis x line*=bottom,
                axis y line*=none,
                title style={yshift=-8pt},
                y label style={align=center},
                x tick label style={rotate=45,anchor=north east,inner sep=0pt},
                legend cell align=left,
                    legend style={
                            at={(0.4,-0.3)},
                            anchor=north,
                            column sep=1ex,
                            font=\small,
                            draw=none,
                            legend columns=1,
                    },
                ]  
                \addplot[ybar, fill=flancolorone,  postaction={}] coordinates {
                    (8B, 44.6)
                    (62B, 44.9)
                    (62B-c, 45.1)
                    (540B, 46.5)
                };  
                \addplot[ybar, fill=propflancolorone,  postaction={}] coordinates {
                    (8B, 44.6)
                    (62B, 45.5)
                    (62B-c, 46.5)
                    (540B, 45.8)
                };  
                \addplot[draw=\binaryrandomcolor, dashed, line width=1pt, line legend, sharp plot, nodes near coords={}, update limits = false, shorten >=-7mm, shorten <= -7mm] coordinates {
                    (8B, 45.7)
                    (540B, 45.7)
                };
            \nextgroupplot[
                ybar=0pt,
                ymin=0, ymax=105,
                ytick={0, 25, 50, 75, 100},
                yticklabels={,,,},
                major x tick style = transparent,
                bar width=6pt,
                enlarge x limits=0.3,
                typeset ticklabels with strut,
                % ylabel={Accuracy (\%)},
                title={\textbf{NLP}},
                symbolic x coords={8B, 62B, 62B-c, 540B}, 
                xtick=data,  
                axis x line*=bottom,
                axis y line*=none,
                % y label style={at={(axis description cs:-0.04,0.5)},anchor=south},
                title style={yshift=-8pt},
                x tick label style={rotate=45,anchor=north east,inner sep=0pt},
                legend cell align=left,
                    legend style={
                            at={(0.5,-0.2)},
                            anchor=north,
                            column sep=1ex,
                            font=\small,
                            draw=none,
                            legend columns=2,
                    },
                ]  
                \addplot[ybar, fill=flancolorone,  postaction={}] coordinates {
                    (8B, 50.8)
                    (62B, 51.2)
                    (62B-c, 49.6)
                    (540B, 49.8)
                };  
                \addplot[ybar, fill=propflancolorone,  postaction={}] coordinates {
                    (8B, 50.4)
                    (62B, 52.3)
                    (62B-c, 51.1)
                    (540B, 51.1)
                };  
                \addplot[draw=\binaryrandomcolor, dashed, line width=1pt, line legend, sharp plot, nodes near coords={}, update limits = false, shorten >=-5mm, shorten <= -5mm] coordinates {
                    (8B, 50.0)
                    (540B, 50.0)
                };
            \nextgroupplot[
                ybar=0pt,
                ymin=0, ymax=105,
                ytick={0, 25, 50, 75, 100},
                yticklabels={,,,},
                major x tick style = transparent,
                bar width=6pt,
                enlarge x limits=0.3,
                typeset ticklabels with strut,
                % ylabel={Accuracy (\%)},
                title={\textbf{PHIL}},
                symbolic x coords={8B, 62B, 62B-c, 540B}, 
                xtick=data,  
                axis x line*=bottom,
                axis y line*=none,
                % y label style={at={(axis description cs:-0.04,0.5)},anchor=south},
                title style={yshift=-8pt},
                x tick label style={rotate=45,anchor=north east,inner sep=0pt},
                legend cell align=left,
                    legend style={
                            at={(-0.05,-0.45)},
                            anchor=north,
                            column sep=1ex,
                            font=\small,
                            draw=none,
                            legend columns=2,
                    },
                ]
                \addplot[ybar, fill=flancolorone,  postaction={}] coordinates {
                    (8B, 34.9)
                    (62B, 34.7)
                    (62B-c, 36.6)
                    (540B, 38.6)
                }; 
                \addplot[ybar, fill=propflancolorone,  postaction={}] coordinates {
                    (8B, 35.2)
                    (62B, 35.1)
                    (62B-c, 38.0)
                    (540B, 37.9)
                };
                \addplot[draw=\binaryrandomcolor, dashed, line width=1pt, line legend, sharp plot, nodes near coords={}, update limits = false, shorten >=-5mm, shorten <= -5mm] coordinates {
                    (8B, 37.1)
                    (540B, 37.1)
                };
                \legend{
                    \flan{}\ \ \ \ \ \ \ \ \ ,
                    \flan{} + data intervention (ours),
                };
            \nextgroupplot[
                ybar=0pt,
                ymin=0, ymax=105,
                ytick={0, 25, 50, 75, 100},
                yticklabels={,,,},
                major x tick style = transparent,
                bar width=6pt,
                enlarge x limits=0.3,
                typeset ticklabels with strut,
                % ylabel={Accuracy (\%)},
                title={\textbf{POLI}},
                symbolic x coords={8B, 62B, 62B-c, 540B}, 
                xtick=data,  
                axis x line*=bottom,
                axis y line*=none,
                title style={yshift=-8pt},
                x tick label style={rotate=45,anchor=north east,inner sep=0pt},
                legend cell align=left,
                    legend style={
                            at={(0.5,-0.2)},
                            anchor=north,
                            column sep=1ex,
                            font=\small,
                            draw=none,
                            legend columns=1,
                    },
                ] 
                \addplot[ybar, fill=flancolorone,  postaction={}] coordinates {
                    (8B, 48.1)
                    (62B, 48.7)
                    (62B-c, 49.2)
                    (540B, 51.1)
                }; 
                \addplot[ybar, fill=propflancolorone,  postaction={}] coordinates {
                    (8B, 48.1)
                    (62B, 49.2)
                    (62B-c, 50.4)
                    (540B, 48.5)
                };  
                \addplot[draw=\binaryrandomcolor, dashed, line width=1pt, line legend, sharp plot, nodes near coords={}, update limits = false, shorten >=-5mm, shorten <= -5mm] coordinates {
                    (8B, 50.0)
                    (540B, 50.0)
                };
        \end{groupplot}
    \end{tikzpicture}
    \caption{
    Synthetic-data intervention does not affect prior knowledge on claims that do not have a correct answer.
    For each dataset from \cref{sec:instruction-tuning-increases-sycophancy}, we remove text that would reveal the user's opinion and evaluate the \% of the model's answers that would have matched the user's opinion, calculated over 1k evaluation examples.
    Dashed lines indicate random guessing performance.
    }
    \label{fig:appendix-no-answer-without-opinion}
\end{figure}

==> Figures-Appendix/zero-shot-performance.tex <==
\begin{wrapfigure}{r}{6.5cm}
    \vspace{-2mm}
    \centering
    \pgfplotsset{
        width=\linewidth, 
        height=0.9\linewidth,
        /pgfplots/ybar legend/.style={
            /pgfplots/legend image code/.code={
                \draw[##1,/tikz/.cd,yshift=-0.25em]
                (0cm,0cm) rectangle (7pt,0.8em);
            },
        },
    }
    \centering
    \begin{tikzpicture}
        \begin{groupplot}[
            group style={
            group name=plot,
            horizontal sep=40pt,
            vertical sep=20pt,
            group size=2 by 1},]
            \nextgroupplot[
                ybar=0pt,
                ymin=0, ymax=105,
                ytick={0, 10, 20, 30, 40, 50, 60, 70, 80, 90, 100},
                major x tick style = transparent,
                bar width=9 pt,
                enlarge x limits=0.25,
                typeset ticklabels with strut,
                ylabel={Accuracy (\%)},
                title={\textbf{MMLU (0-Shot)}},
                symbolic x coords={8B, 62B, 62B-c, 540B},  
                xtick=data,  
                axis x line*=bottom,
                axis y line*=none,
                % y label style={at={(axis description cs:-0.04,0.5)},anchor=south},
                % tick label style={font=\small},
                legend cell align=left,
                    legend style={
                            at={(0.4,-0.2)},
                            anchor=north,
                            column sep=1ex,
                            font=\small,
                            draw=none,
                            legend columns=1,
                    },
                ]  
                \addplot[ybar, fill=flancolorone,  postaction={}] coordinates {
                    (8B, 50.0)
                    (62B, 61.0)
                    (62B-c, 65.3)
                    (540B, 71.0)
                };  
                \addplot[ybar, fill=propflancolorone,  postaction={}] coordinates {
                    (8B, 50.1)
                    (62B, 60.0)
                    (62B-c, 64.1)
                    (540B, 70.5)
                };
                \legend{
                    \flan{},
                    \flan{} + data intervention (ours)
                }
        \end{groupplot}
    \end{tikzpicture}
    \caption{
    Performance on MMLU in a zero-shot setting does not significantly change after synthetic-data intervention.
    Accuracy shown is an unweighted average over all tasks (per-task results are shown in \cref{sec:appendix-zero-shot-mmlu}).
    }
    \label{fig:appendix-zero-shot-performance}
    \vspace{-2mm}
\end{wrapfigure}

==> Figures/ablation-filtration-math.tex <==
\begin{wrapfigure}{r}{6.5cm}
    \vspace{-3mm}
    \hspace{-3mm}
    \centering
    \pgfplotsset{
        width=0.9\linewidth, 
        height=0.9\linewidth,
        /pgfplots/ybar legend/.style={
            /pgfplots/legend image code/.code={
                \draw[##1,/tikz/.cd,yshift=-0.25em]
                (0cm,0cm) rectangle (7pt,0.8em);
            },
        },
    }
    \begin{tikzpicture}
        \begin{groupplot}[
            group style={
            group name=plot,
            horizontal sep=20pt,
            vertical sep=20pt,
            group size=1 by 1},]
            \nextgroupplot[
                ybar=0pt,
                ymin=0, ymax=105,
                ytick={0, 10, 20, 30, 40, 50, 60, 70, 80, 90, 100},
                major x tick style = transparent,
                bar width=10pt,
                enlarge x limits=0.25,
                typeset ticklabels with strut,
                ylabel={Accuracy (\%)},
                ylabel style={align=center},
                symbolic x coords={8B, 62B, 62B-c, 540B}, 
                title={\textbf{Simple addition:}\\\textbf{Incorrect user opinion}},
                xtick=data,  
                axis x line*=bottom,
                axis y line*=none,
                title style={yshift=-8pt,align=center},
                legend cell align=left,
                    legend style={
                            at={(0.5,-0.2)},
                            anchor=north,
                            column sep=1ex,
                            draw=none,
                            legend columns=2,
                    },
                ]  
                \addplot[ybar, fill=frenchbeige!70,  postaction={}] coordinates {
                    (8B, 0.0)
                    (62B, 0.0)
                    (62B-c, 68.1)
                };  
                \addplot[ybar, fill=frenchbeige!70,  postaction={pattern=north east lines}] coordinates {
                    (8B, 0.0)
                    (62B, 95.7)
                    (62B-c, 100.0)
                };  
                \addplot[draw=\binaryrandomcolor, dashed, line width=1pt, line legend, sharp plot, nodes near coords={}, update limits = false, shorten >=-8mm, shorten <= -8mm] coordinates {
                    (8B, 50.0)
                    (540B, 50.0)
                };
                \legend{
                    No filtration\ \ \ \ \ \ \ \ ,
                    Filtration,
                }
        \end{groupplot}
    \end{tikzpicture}
    \caption{
    On the simple addition statements task, large-enough models with intervention retain performance in the presence of an incorrect user opinion after prompts containing claims that the model answered incorrectly were removed.
    The smallest model exhibits unexpected behavior (i.e., always agreeing with the incorrect statements) regardless of filtration.
    }
    \label{fig:ablation-filtration-math}
    \vspace{-10mm}
\end{wrapfigure}

==> Figures/ablation-flan-mixture-math.tex <==
\begin{figure}[bh]
    \centering
    \begin{tikzpicture}
        \pgfplotsset{footnotesize,samples=10}
        \begin{groupplot}[
            group style = {group size = 3 by 1, horizontal sep = 20pt},
            width = 0.325\linewidth, 
            height = 0.3\linewidth]
            \nextgroupplot[
                align = center,
                title = {\textbf{\flans{}}}, 
                xmin=-5, xmax=105,
                ymin=-5, ymax=105,
                xtick={0, 16, 33, 50, 66, 83, 100},
                xticklabels={0, 16, 33, 50, 66, 83, 100},
                axis x line*=bottom,
                axis y line*=left,
                ylabel={Accuracy (\%)},
                ytick={0, 20, 40, 60, 80, 100},
                yticklabels={0, 20, 40, 60, 80, 100},
                grid style=dashed,
                x label style={at={(axis description cs:0.5,-0.15)},anchor=north},
                y label style={at={(axis description cs:-0.2,0.5)},anchor=south},
                xtick pos=bottom,
                ytick pos=left,
                legend cell align=left,
                    legend style={
                            at={(-0.05,-0.65)},
                            anchor=west,
                            column sep=1ex,
                            font=\small,
                            draw=none,
                    }
                ]
                \addplot[
                    color=addcolorone,
                    mark=\addshapeone,
                    mark size=2pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (0, 50.0)
                    (16, 22.9)
                    (33, 40.2)
                    (50, 34.0)
                    (66, 6.1)
                    (83, 0.0)
                    (100, 0.0)
                    };
                \addplot[
                    color=addcolortwo,
                    mark=\addshapetwo,
                    mark size=2pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (0, 46.3)
                    (16, 0.0)
                    (33, 0.0)
                    (50, 0.0)
                    (66, 0.0)
                    (83, 0.0)
                    (100, 0.0)
                    };
            \nextgroupplot[
                align = center,
                title = {\textbf{\flanm{}}}, 
                xmin=-5, xmax=105,
                ymin=-5, ymax=105,
                xtick={0, 16, 33, 50, 66, 83, 100},
                xticklabels={0, 16, 33, 50, 66, 83, 100},
                axis x line*=bottom,
                axis y line*=left,
                xlabel={\% Generated data \\ (rest is instruction-tuning data)},
                ytick={0, 20, 40, 60, 80, 100},
                yticklabels={0, 20, 40, 60, 80, 100},
                grid style=dashed,
                x label style={at={(axis description cs:0.5,-0.15)},anchor=north},
                y label style={at={(axis description cs:-0.2,0.5)},anchor=south},
                xtick pos=bottom,
                ytick pos=left,
                legend cell align=left,
                    legend style={
                            at={(-0.7,-0.6)},
                            anchor=west,
                            column sep=1ex,
                            font=\small,
                            draw=none,
                            legend columns=2,
                    }
                ]
                \addplot[
                    color=addcolorone,
                    mark=\addshapeone,
                    mark size=2pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (0, 94.2)
                    (16, 100.0)
                    (33, 100.0)
                    (50, 100.0)
                    (66, 100.0)
                    (83, 100.0)
                    (100, 50.0)
                    };
                    \addlegendentry{No user opinion\ \ \ \ \ \ \ \ \ }
                \addplot[
                    color=addcolortwo,
                    mark=\addshapetwo,
                    mark size=2pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (0, 34.3)
                    (16, 100.0)
                    (33, 98.1)
                    (50, 100.0)
                    (66, 100.0)
                    (83, 95.7)
                    (100, 50.0)
                    };
                    \addlegendentry{Incorrect user opinion}
            \nextgroupplot[
                align = center,
                title = {\textbf{\flanmcont{}}}, 
                xmin=-5, xmax=105,
                ymin=-5, ymax=105,
                xtick={0, 16, 33, 50, 66, 83, 100},
                xticklabels={0, 16, 33, 50, 66, 83, 100},
                axis x line*=bottom,
                axis y line*=left,
                ytick={0, 20, 40, 60, 80, 100},
                yticklabels={0, 20, 40, 60, 80, 100},
                grid style=dashed,
                x label style={at={(axis description cs:0.5,-0.15)},anchor=north},
                y label style={at={(axis description cs:-0.2,0.5)},anchor=south},
                xtick pos=bottom,
                ytick pos=left,
                legend cell align=left,
                    legend style={
                            at={(-0.05,-0.65)},
                            anchor=west,
                            column sep=1ex,
                            font=\small,
                            draw=none,
                    }
                ]
                \addplot[
                    color=addcolorone,
                    mark=\addshapeone,
                    mark size=2pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (0, 100.0)
                    (16, 100.0)
                    (33, 100.0)
                    (50, 100.0)
                    (66, 100.0)
                    (83, 100.0)
                    (100, 100.0)
                    };
                \addplot[
                    color=addcolortwo,
                    mark=\addshapetwo,
                    mark size=2pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (0, 26.0)
                    (16, 99.6)
                    (33, 94.5)
                    (50, 100.0)
                    (66, 100.0)
                    (83, 100.0)
                    (100, 78.1)
                    };
        \end{groupplot}
    \end{tikzpicture}
    \caption{
    Performance on simple addition statements with respect to the percentage of the tuning mixture that is our generated data (the rest of the mixture is instruction-tuning data from \citet{chung2022scaling}). 
    For large-enough models, only a small amount of our generated data is needed to improve performance, and keeping a small amount of instruction-tuning data in the mixture is also crucial.
    }
    \label{fig:ablation-flan-mixture-math}
\end{figure}

==> Figures/ablation-flan-mixture-no-answer.tex <==
\begin{wrapfigure}{r}{6cm}
    \centering
    \vspace{-6mm}
    \begin{tikzpicture}
        \pgfplotsset{footnotesize,samples=10}
        \begin{groupplot}[
            group style = {group size = 3 by 1, horizontal sep = 20pt},
            width = 0.9\linewidth, 
            height = 0.9\linewidth]
            \nextgroupplot[
                align = center,
                xmin=-5, xmax=105,
                ymin=40, ymax=90,
                xtick={0, 16, 33, 50, 66, 83, 100},
                xticklabels={0, 16, 33, 50, 66, 83, 100},
                axis x line*=bottom,
                axis y line*=left,
                ylabel={\% Answers Matching User's View},
                xlabel={\% Generated data \\ (rest is instruction-tuning data)},
                ytick={45, 55, 65, 75, 85},
                yticklabels={45, 55, 65, 75, 85},
                grid style=dashed,
                x label style={at={(axis description cs:0.5,-0.15)},anchor=north},
                y label style={at={(axis description cs:-0.2,0.5)},anchor=south},
                xtick pos=bottom,
                ytick pos=left,
                legend cell align=left,
                    legend style={
                            at={(0.0,-0.6)},
                            anchor=west,
                            column sep=1ex,
                            font=\small,
                            draw=none,
                    }
                ]
                \addplot[
                    color=scalecolorone,
                    mark=\palmshape,
                    mark size=2pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (0, 70.8)
                    (16, 76.7)
                    (33, 76.1)
                    (50, 74.0)
                    (66, 72.7)
                    (83, 63.1)
                    (100, 54.4)
                    };
                    \addlegendentry{\flans{}}
                \addplot[
                    color=scalecolortwo,
                    mark=\palmshape,
                    mark size=2pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (0, 83.6)
                    (16, 81.1)
                    (33, 79.0)
                    (50, 78.4)
                    (66, 78.0)
                    (83, 73.8)
                    (100, 44.8)
                    };
                    \addlegendentry{\flanm{}}
                \addplot[
                    color=scalecolorthree,
                    mark=\palmshape,
                    mark size=2pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (0, 83.2)
                    (16, 80.2)
                    (33, 78.4)
                    (50, 77.5)
                    (66, 74.6)
                    (83, 72.9)
                    (100, 56.2)
                    };
                    \addlegendentry{\flanmcont{}}
        \end{groupplot}
    \end{tikzpicture}
    \caption{
    Tuning models with a higher proportion of generated data better reduces sycophancy.
    Performance is shown as the average \% of answers that match the user's view across the datasets from \cref{sec:instruction-tuning-increases-sycophancy}.
    }
    \vspace{-10mm}
    \label{fig:ablation-flan-mixture-no-answer}
\end{wrapfigure}

==> Figures/ablation-tuning-steps-math.tex <==
\begin{figure}[hb]
    \centering
    \begin{tikzpicture}
        \pgfplotsset{footnotesize,samples=10}
        \begin{groupplot}[
            group style = {group size = 3 by 1, horizontal sep = 20pt},
            width = 0.325\linewidth, 
            height = 0.325\linewidth]
            \nextgroupplot[
                align = center,
                title = {\textbf{\flans{}}}, 
                xmin=-0.25, xmax=2.25,
                ymin=-5, ymax=105,
                xtick={0, 0.5, 1, 1.5, 2},
                xticklabels={0, 0.5k, 1k, 1.5k, 2k},
                axis x line*=bottom,
                axis y line*=left,
                ylabel={Accuracy (\%)},
                ytick={0, 20, 40, 60, 80, 100},
                yticklabels={0, 20, 40, 60, 80, 100},
                grid style=dashed,
                x label style={at={(axis description cs:0.5,-0.15)},anchor=north},
                y label style={at={(axis description cs:-0.2,0.5)},anchor=south},
                xtick pos=bottom,
                ytick pos=left,
                legend cell align=left,
                    legend style={
                            at={(-0.05,-0.65)},
                            anchor=west,
                            column sep=1ex,
                            font=\small,
                            draw=none,
                    }
                ]
                \addplot[
                    color=addcolorone,
                    mark=\addshapeone,
                    mark size=2pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (0, 65.6)
                    (0.5, 0.2)
                    (1, 0.0)
                    (1.5, 0.0)
                    (2, 0.2)
                    };
                \addplot[
                    color=addcolortwo,
                    mark=\addshapetwo,
                    mark size=2pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (0, 14.0)
                    (0.5, 0.0)
                    (1, 0.0)
                    (1.5, 0.0)
                    (2, 0.0)
                    };
            \nextgroupplot[
                align = center,
                title = {\textbf{\flanm{}}}, 
                xmin=-0.25, xmax=2.25,
                ymin=-5, ymax=105,
                xtick={0, 0.5, 1, 1.5, 2},
                xticklabels={0, 0.5k, 1k, 1.5k, 2k},
                axis x line*=bottom,
                axis y line*=left,
                xlabel={\# Steps tuned},
                ytick={0, 20, 40, 60, 80, 100},
                yticklabels={0, 20, 40, 60, 80, 100},
                grid style=dashed,
                x label style={at={(axis description cs:0.5,-0.15)},anchor=north},
                y label style={at={(axis description cs:-0.2,0.5)},anchor=south},
                xtick pos=bottom,
                ytick pos=left,
                legend cell align=left,
                    legend style={
                            at={(-0.7,-0.45)},
                            anchor=west,
                            column sep=1ex,
                            font=\small,
                            draw=none,
                            legend columns=2,
                    }
                ]
                \addplot[
                    color=addcolorone,
                    mark=\addshapeone,
                    mark size=2pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (0, 96.4)
                    (0.5, 100.0)
                    (1, 100.0)
                    (1.5, 100.0)
                    (2, 100.0)
                    };
                    \addlegendentry{No user opinion\ \ \ \ \ \ \ \ \ }
                \addplot[
                    color=addcolortwo,
                    mark=\addshapetwo,
                    mark size=2pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (0, 34.9)
                    (0.5, 98.7)
                    (1, 95.7)
                    (1.5, 99.4)
                    (2, 99.6)
                    };
                    \addlegendentry{Incorrect user opinion}
            \nextgroupplot[
                align = center,
                title = {\textbf{\flanmcont{}}}, 
                xmin=-0.25, xmax=2.25,
                ymin=-5, ymax=105,
                xtick={0, 0.5, 1, 1.5, 2},
                xticklabels={0, 0.5k, 1k, 1.5k, 2k},
                axis x line*=bottom,
                axis y line*=left,
                ytick={0, 20, 40, 60, 80, 100},
                yticklabels={0, 20, 40, 60, 80, 100},
                grid style=dashed,
                x label style={at={(axis description cs:0.5,-0.15)},anchor=north},
                y label style={at={(axis description cs:-0.2,0.5)},anchor=south},
                xtick pos=bottom,
                ytick pos=left,
                legend cell align=left,
                    legend style={
                            at={(-0.05,-0.65)},
                            anchor=west,
                            column sep=1ex,
                            font=\small,
                            draw=none,
                    }
                ]
                \addplot[
                    color=addcolorone,
                    mark=\addshapeone,
                    mark size=2pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (0, 100.0)
                    (0.5, 100.0)
                    (1, 100.0)
                    (1.5, 100.0)
                    (2, 100.0)
                    };
                \addplot[
                    color=addcolortwo,
                    mark=\addshapetwo,
                    mark size=2pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (0, 5.5)
                    (0.5, 100.0)
                    (1, 100.0)
                    (1.5, 100.0)
                    (2, 100.0)
                    };
        \end{groupplot}
    \end{tikzpicture}
    \caption{
    Performance on simple addition statements from \cref{sec:sycophantic-for-wrong-answers} with respect to the number of steps tuned.
    For all models, the most-significant change in performance occurs after tuning for 500 steps, indicating that synthetic-data intervention does not require a large amount of compute.
    }
    \label{fig:ablation-tuning-steps-math}
\end{figure}

==> Figures/ablation-tuning-steps-no-answer.tex <==
\begin{wrapfigure}{r}{6cm}
    \centering
    \vspace{-5mm}
    \begin{tikzpicture}
        \pgfplotsset{footnotesize,samples=10}
        \begin{groupplot}[
            group style = {group size = 3 by 1, horizontal sep = 20pt},
            width = 0.9\linewidth, 
            height = 0.9\linewidth]
            \nextgroupplot[
                align = center,
                xmin=-0.25, xmax=2.25,
                ymin=50, ymax=90,
                xtick={0, 0.5, 1, 1.5, 2},
                xticklabels={0, 0.5k, 1k, 1.5k, 2k},
                axis x line*=bottom,
                axis y line*=left,
                ylabel={\% Answers Matching User's View},
                xlabel={\# Steps tuned},
                ytick={55, 65, 75, 85},
                yticklabels={55, 65, 75, 85},
                grid style=dashed,
                x label style={at={(axis description cs:0.5,-0.15)},anchor=north},
                y label style={at={(axis description cs:-0.2,0.5)},anchor=south},
                xtick pos=bottom,
                ytick pos=left,
                legend cell align=left,
                    legend style={
                            at={(0.0,-0.5)},
                            anchor=west,
                            column sep=1ex,
                            font=\small,
                            draw=none,
                    }
                ]
                \addplot[
                    color=scalecolorone,
                    mark=\palmshape,
                    mark size=2pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (0, 71.9)
                    (0.5, 62.9)
                    (1, 63.1)
                    (1.5, 65.2)
                    (2, 69.2)
                    };
                    \addlegendentry{\flans{}}
                \addplot[
                    color=scalecolortwo,
                    mark=\palmshape,
                    mark size=2pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (0, 78.5)
                    (0.5, 76.5)
                    (1, 73.8)
                    (1.5, 75.4)
                    (2, 77.8)
                    };
                    \addlegendentry{\flanm{}}
                \addplot[
                    color=scalecolorthree,
                    mark=\palmshape,
                    mark size=2pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (0, 82.9)
                    (0.5, 73.5)
                    (1, 72.9)
                    (1.5, 73.7)
                    (2, 70.4)
                    };
                    \addlegendentry{\flanmcont{}}
        \end{groupplot}
    \end{tikzpicture}
    \caption{
    Synthetic-data intervention best reduces sycophancy after tuning for $\sim$1k steps.
    Performance is shown as the average \% of answers that match the user's view across the datasets from \cref{sec:instruction-tuning-increases-sycophancy}.
    }
    \label{fig:ablation-tuning-steps-no-answer}
    \vspace{-20mm}
\end{wrapfigure}

==> Figures/flan-addition-eval-results.tex <==
\begin{wrapfigure}{r}{6.5cm}
    \hspace{-3mm}
    \centering
    \pgfplotsset{
        width=0.9\linewidth, 
        height=0.9\linewidth,
        /pgfplots/ybar legend/.style={
            /pgfplots/legend image code/.code={
                \draw[##1,/tikz/.cd,yshift=-0.25em]
                (0cm,0cm) rectangle (7pt,0.8em);
            },
        },
    }
    \begin{tikzpicture}
        \begin{groupplot}[
            group style={
            group name=plot,
            horizontal sep=20pt,
            vertical sep=20pt,
            group size=1 by 1},]
            \nextgroupplot[
                ybar=0pt,
                ymin=0, ymax=105,
                ytick={0, 10, 20, 30, 40, 50, 60, 70, 80, 90, 100},
                major x tick style = transparent,
                bar width=10pt,
                enlarge x limits=0.25,
                typeset ticklabels with strut,
                ylabel={Accuracy (\%)},
                ylabel style={align=center},
                symbolic x coords={8B, 62B, 62B-c, 540B},  
                xtick=data,  
                axis x line*=bottom,
                axis y line*=none,
                title style={yshift=-8pt},
                legend cell align=left,
                    legend style={
                            at={(0.5,-0.2)},
                            anchor=north,
                            column sep=1ex,
                            draw=none,
                            legend columns=1,
                    },
                ]  
                \addplot[ybar, fill=addcolorone,  postaction={}] coordinates {
                    (8B, 65.6)
                    (62B, 96.4)
                    (62B-c, 100.0)
                    (540B, 100.0)
                };  
                \addplot[ybar, fill=addcolortwo,  postaction={}] coordinates {
                    (8B, 14.0)
                    (62B, 34.9)
                    (62B-c, 5.5)
                    (540B, 33.0)
                };  
                \addplot[draw=\binaryrandomcolor, dashed, line width=1pt, line legend, sharp plot, nodes near coords={}, update limits = false, shorten >=-8mm, shorten <= -8mm] coordinates {
                    (8B, 50.0)
                    (540B, 50.0)
                };
                \legend{
                    No user opinion,
                    Incorrect user opinion,
                }
        \end{groupplot}
    \end{tikzpicture}
    \caption{
    Despite knowing that a statement is incorrect, sycophantic \flan{} models will nevertheless agree with the statement when a user states that they agree with the incorrect statement.
    Models are evaluated on 2.5k evaluation examples per task.
    }
    \label{fig:flan-addition-eval-results}
    \vspace{-10mm}
\end{wrapfigure}

==> Figures/instruction-tuning-sycophancy.tex <==
\begin{figure}[t]
    \centering
    \pgfplotsset{
        width=0.3\linewidth, 
        height=0.27\linewidth,
        /pgfplots/ybar legend/.style={
            /pgfplots/legend image code/.code={
                \draw[##1,/tikz/.cd,yshift=-0.25em]
                (0cm,0cm) rectangle (7pt,0.8em);
            },
        },
    }
    \centering
    \begin{tikzpicture}
        \begin{groupplot}[
            group style={
            group name=plot,
            horizontal sep=10pt,
            vertical sep=20pt,
            group size=4 by 1},]
            \nextgroupplot[
                ybar=0pt,
                ymin=0, ymax=105,
                ytick={0, 25, 50, 75, 100},
                major x tick style = transparent,
                bar width=6pt,
                enlarge x limits=0.25,
                typeset ticklabels with strut,
                ylabel={Answers matching \\ user's view (\%)},
                title={\textbf{Average}},
                symbolic x coords={8B, 62B, 62B-c, 540B},  
                xtick=data,  
                axis x line*=bottom,
                axis y line*=none,
                title style={yshift=-8pt},
                y label style={align=center},
                x tick label style={rotate=45,anchor=north east,inner sep=0pt},
                legend cell align=left,
                    legend style={
                            at={(0.4,-0.3)},
                            anchor=north,
                            column sep=1ex,
                            font=\small,
                            draw=none,
                            legend columns=1,
                    },
                ]  
                \addplot[ybar, fill=palmcolorone,  postaction={}] coordinates {
                    (8B, 45.9)
                    (62B, 65.7)
                    (62B-c, 74.8)
                    (540B, 75.7)
                };  
                \addplot[ybar, fill=flancolorone,  postaction={}] coordinates {
                    (8B, 71.9)
                    (62B, 78.5)
                    (62B-c, 82.9)
                    (540B, 85.7)
                };  
                \addplot[draw=\binaryrandomcolor, dashed, line width=1pt, line legend, sharp plot, nodes near coords={}, update limits = false, shorten >=-7mm, shorten <= -7mm] coordinates {
                    (8B, 45.7)
                    (540B, 45.7)
                };
            \nextgroupplot[
                ybar=0pt,
                ymin=0, ymax=105,
                ytick={0, 25, 50, 75, 100},
                yticklabels={,,,},
                major x tick style = transparent,
                bar width=6pt,
                enlarge x limits=0.3,
                typeset ticklabels with strut,
                % ylabel={Accuracy (\%)},
                title={\textbf{NLP}},
                symbolic x coords={8B, 62B, 62B-c, 540B}, 
                xtick=data,  
                axis x line*=bottom,
                axis y line*=none,
                % y label style={at={(axis description cs:-0.04,0.5)},anchor=south},
                title style={yshift=-8pt},
                x tick label style={rotate=45,anchor=north east,inner sep=0pt},
                legend cell align=left,
                    legend style={
                            at={(0.5,-0.2)},
                            anchor=north,
                            column sep=1ex,
                            font=\small,
                            draw=none,
                            legend columns=2,
                    },
                ]  
                \addplot[ybar, fill=palmcolorone,  postaction={}] coordinates {
                    (8B, 50.0)
                    (62B, 86.1)
                    (62B-c, 92.0)
                    (540B, 94.9)
                };  
                \addplot[ybar, fill=flancolorone,  postaction={}] coordinates {
                    (8B, 93.7)
                    (62B, 98.8)
                    (62B-c, 98.9)
                    (540B, 97.6)
                };  
                \addplot[draw=\binaryrandomcolor, dashed, line width=1pt, line legend, sharp plot, nodes near coords={}, update limits = false, shorten >=-5mm, shorten <= -5mm] coordinates {
                    (8B, 50.0)
                    (540B, 50.0)
                };
            \nextgroupplot[
                ybar=0pt,
                ymin=0, ymax=105,
                ytick={0, 25, 50, 75, 100},
                yticklabels={,,,},
                major x tick style = transparent,
                bar width=6pt,
                enlarge x limits=0.3,
                typeset ticklabels with strut,
                % ylabel={Accuracy (\%)},
                title={\textbf{PHIL}},
                symbolic x coords={8B, 62B, 62B-c, 540B}, 
                xtick=data,  
                axis x line*=bottom,
                axis y line*=none,
                % y label style={at={(axis description cs:-0.04,0.5)},anchor=south},
                title style={yshift=-8pt},
                x tick label style={rotate=45,anchor=north east,inner sep=0pt},
                legend cell align=left,
                    legend style={
                            at={(-0.1,-0.45)},
                            anchor=north,
                            column sep=1ex,
                            font=\small,
                            draw=none,
                            legend columns=2,
                    },
                ]
                \addplot[ybar, fill=palmcolorone,  postaction={}] coordinates {
                    (8B, 37.5)
                    (62B, 54.4)
                    (62B-c, 65.8)
                    (540B, 61.0)
                }; 
                \addplot[ybar, fill=flancolorone,  postaction={}] coordinates {
                    (8B, 54.2)
                    (62B, 70.4)
                    (62B-c, 70.6)
                    (540B, 71.6)
                };
                \addplot[draw=\binaryrandomcolor, dashed, line width=1pt, line legend, sharp plot, nodes near coords={}, update limits = false, shorten >=-5mm, shorten <= -5mm] coordinates {
                    (8B, 37.1)
                    (540B, 37.1)
                };
                \legend{
                    \palm{}\ \ \ \ \ \ \ \ \ ,
                    \flan{},
                }
            \nextgroupplot[
                ybar=0pt,
                ymin=0, ymax=105,
                ytick={0, 25, 50, 75, 100},
                yticklabels={,,,},
                major x tick style = transparent,
                bar width=6pt,
                enlarge x limits=0.3,
                typeset ticklabels with strut,
                % ylabel={Accuracy (\%)},
                title={\textbf{POLI}},
                symbolic x coords={8B, 62B, 62B-c, 540B}, 
                xtick=data,  
                axis x line*=bottom,
                axis y line*=none,
                title style={yshift=-8pt},
                x tick label style={rotate=45,anchor=north east,inner sep=0pt},
                legend cell align=left,
                    legend style={
                            at={(0.5,-0.2)},
                            anchor=north,
                            column sep=1ex,
                            font=\small,
                            draw=none,
                            legend columns=1,
                    },
                ] 
                \addplot[ybar, fill=palmcolorone,  postaction={}] coordinates {
                    (8B, 50.3)
                    (62B, 56.5)
                    (62B-c, 66.5)
                    (540B, 71.1)
                }; 
                \addplot[ybar, fill=flancolorone,  postaction={}] coordinates {
                    (8B, 67.9)
                    (62B, 66.3)
                    (62B-c, 79.3)
                    (540B, 87.9)
                };  
                \addplot[draw=\binaryrandomcolor, dashed, line width=1pt, line legend, sharp plot, nodes near coords={}, update limits = false, shorten >=-5mm, shorten <= -5mm] coordinates {
                    (8B, 50.0)
                    (540B, 50.0)
                };
        \end{groupplot}
    \end{tikzpicture}
    \caption{
    Instruction-tuned language models and larger language models are significantly more likely to repeat back a user's own views, despite the view not being objectively correct (\textit{sycophancy}).
    For each dataset, we compute the \% of the language model's answers that matched the user's view, calculated over 1k evaluation examples.
    Dashed lines indicate random-guessing performance.
    }
    \label{fig:instruction-tuning-sycophancy}
\end{figure}

==> Figures/sycophancy-improvement-math.tex <==
\begin{figure}[ht]
    \centering
    \pgfplotsset{
        width=0.4\linewidth, 
        height=0.38\linewidth,
        /pgfplots/ybar legend/.style={
            /pgfplots/legend image code/.code={
                \draw[##1,/tikz/.cd,yshift=-0.25em]
                (0cm,0cm) rectangle (7pt,0.8em);
            },
        },
    }
    \begin{tikzpicture}
        \begin{groupplot}[
            group style={
            group name=plot,
            horizontal sep=20pt,
            vertical sep=20pt,
            group size=2 by 1},]
            \nextgroupplot[
                ybar=0pt,
                ymin=0, ymax=105,
                ytick={0, 10, 20, 30, 40, 50, 60, 70, 80, 90, 100},
                major x tick style = transparent,
                bar width=10pt,
                enlarge x limits=0.25,
                typeset ticklabels with strut,
                title={\textbf{Simple addition:} \\ \textbf{no user opinion}},
                ylabel={Accuracy (\%)},
                ylabel style={align=center},
                symbolic x coords={8B, 62B, 62B-c, 540B},  
                xtick=data,  
                axis x line*=bottom,
                axis y line*=none,
                title style={yshift=-8pt,align=center},
                legend cell align=left,
                    legend style={
                            at={(1.05,-0.2)},
                            anchor=north,
                            column sep=1ex,
                            draw=none,
                            legend columns=2,
                    },
                ]  
                \addplot[ybar, fill=flancolorone,  postaction={}] coordinates {
                    (8B, 65.6)
                    (62B, 96.4)
                    (62B-c, 100.0)
                    (540B, 100.0)
                };  
                \addplot[ybar, fill=propflancolorone,  postaction={}] coordinates {
                    (8B, 0.0)
                    (62B, 100.0)
                    (62B-c, 100.0)
                    (540B, 100.0)
                };  
                \addplot[draw=\binaryrandomcolor, dashed, line width=1pt, line legend, sharp plot, nodes near coords={}, update limits = false, shorten >=-8mm, shorten <= -8mm] coordinates {
                    (8B, 50.0)
                    (540B, 50.0)
                };
                \legend{
                    \flan{} \ \ \ \ \ \ \ ,
                    \flan{} + data intervention (ours),
                }
            \nextgroupplot[
                ybar=0pt,
                ymin=0, ymax=105,
                ytick={0, 10, 20, 30, 40, 50, 60, 70, 80, 90, 100},
                major x tick style = transparent,
                bar width=10pt,
                enlarge x limits=0.25,
                typeset ticklabels with strut,
                title={\textbf{Simple addition:} \\ \textbf{incorrect user opinion}},
                title style={align=center},
                symbolic x coords={8B, 62B, 62B-c, 540B},  
                xtick=data,  
                axis x line*=bottom,
                axis y line*=none,
                title style={yshift=-8pt,align=center},
                legend cell align=left,
                    legend style={
                            at={(0.35,-0.2)},
                            anchor=north,
                            column sep=1ex,
                            draw=none,
                            legend columns=2,
                    },
                ]  
                \addplot[ybar, fill=flancolorone,  postaction={}] coordinates {
                    (8B, 14.0)
                    (62B, 34.9)
                    (62B-c, 5.5)
                    (540B, 33.0)
                };  
                \addplot[ybar, fill=propflancolorone,  postaction={}] coordinates {
                    (8B, 0)
                    (62B, 95.7)
                    (62B-c, 100.0)
                    (540B, 100.0)
                };  
                \addplot[draw=\binaryrandomcolor, dashed, line width=1pt, line legend, sharp plot, nodes near coords={}, update limits = false, shorten >=-8mm, shorten <= -8mm] coordinates {
                    (8B, 50.0)
                    (540B, 50.0)
                };
        \end{groupplot}
    \end{tikzpicture}
    \caption{
    On simple addition statements, large-enough models with synthetic-data intervention are significantly less likely to follow a user's incorrect opinion and agree with an incorrect statement (right) despite knowing that the statement is incorrect (left).
    The smallest model (\flans{}) did not follow this behavior, which may indicate that synthetic-data intervention requires a large-enough model to be effective.
    Models are evaluated over 2.5k evaluation examples.
    }
    \label{fig:sycophancy-improvement-math}
\end{figure}

==> Figures/sycophancy-improvement-no-answer.tex <==
\begin{figure}[bh]
    \centering
    \pgfplotsset{
        width=0.3\linewidth, 
        height=0.28\linewidth,
        /pgfplots/ybar legend/.style={
            /pgfplots/legend image code/.code={
                \draw[##1,/tikz/.cd,yshift=-0.25em]
                (0cm,0cm) rectangle (7pt,0.8em);
            },
        },
    }
    \centering
    \begin{tikzpicture}
        \begin{groupplot}[
            group style={
            group name=plot,
            horizontal sep=10pt,
            vertical sep=20pt,
            group size=4 by 1},]
            \nextgroupplot[
                ybar=0pt,
                ymin=0, ymax=105,
                ytick={0, 25, 50, 75, 100},
                major x tick style = transparent,
                bar width=6pt,
                enlarge x limits=0.25,
                typeset ticklabels with strut,
                ylabel={Answers matching \\ user's view (\%)},
                title={\textbf{Average}},
                symbolic x coords={8B, 62B, 62B-c, 540B},  
                xtick=data,  
                axis x line*=bottom,
                axis y line*=none,
                title style={yshift=-8pt},
                y label style={align=center},
                x tick label style={rotate=45,anchor=north east,inner sep=0pt},
                legend cell align=left,
                    legend style={
                            at={(0.4,-0.3)},
                            anchor=north,
                            column sep=1ex,
                            font=\small,
                            draw=none,
                            legend columns=1,
                    },
                ]  
                \addplot[ybar, fill=flancolorone,  postaction={}] coordinates {
                    (8B, 71.9)
                    (62B, 78.5)
                    (62B-c, 82.9)
                    (540B, 85.7)
                };  
                \addplot[ybar, fill=propflancolorone,  postaction={}] coordinates {
                    (8B, 63.1)
                    (62B, 73.8)
                    (62B-c, 72.9)
                    (540B, 80.7)
                };  
                \addplot[draw=\binaryrandomcolor, dashed, line width=1pt, line legend, sharp plot, nodes near coords={}, update limits = false, shorten >=-7mm, shorten <= -7mm] coordinates {
                    (8B, 45.7)
                    (540B, 45.7)
                };
            \nextgroupplot[
                ybar=0pt,
                ymin=0, ymax=105,
                ytick={0, 25, 50, 75, 100},
                yticklabels={,,,},
                major x tick style = transparent,
                bar width=6pt,
                enlarge x limits=0.3,
                typeset ticklabels with strut,
                % ylabel={Accuracy (\%)},
                title={\textbf{NLP}},
                symbolic x coords={8B, 62B, 62B-c, 540B}, 
                xtick=data,  
                axis x line*=bottom,
                axis y line*=none,
                % y label style={at={(axis description cs:-0.04,0.5)},anchor=south},
                title style={yshift=-8pt},
                x tick label style={rotate=45,anchor=north east,inner sep=0pt},
                legend cell align=left,
                    legend style={
                            at={(0.5,-0.2)},
                            anchor=north,
                            column sep=1ex,
                            font=\small,
                            draw=none,
                            legend columns=2,
                    },
                ]  
                \addplot[ybar, fill=flancolorone,  postaction={}] coordinates {
                    (8B, 93.7)
                    (62B, 98.8)
                    (62B-c, 98.9)
                    (540B, 97.6)
                };  
                \addplot[ybar, fill=propflancolorone,  postaction={}] coordinates {
                    (8B, 65.8)
                    (62B, 78.7)
                    (62B-c, 77.2)
                    (540B, 90.0)
                };  
                \addplot[draw=\binaryrandomcolor, dashed, line width=1pt, line legend, sharp plot, nodes near coords={}, update limits = false, shorten >=-5mm, shorten <= -5mm] coordinates {
                    (8B, 50.0)
                    (540B, 50.0)
                };
            \nextgroupplot[
                ybar=0pt,
                ymin=0, ymax=105,
                ytick={0, 25, 50, 75, 100},
                yticklabels={,,,},
                major x tick style = transparent,
                bar width=6pt,
                enlarge x limits=0.3,
                typeset ticklabels with strut,
                % ylabel={Accuracy (\%)},
                title={\textbf{PHIL}},
                symbolic x coords={8B, 62B, 62B-c, 540B}, 
                xtick=data,  
                axis x line*=bottom,
                axis y line*=none,
                % y label style={at={(axis description cs:-0.04,0.5)},anchor=south},
                title style={yshift=-8pt},
                x tick label style={rotate=45,anchor=north east,inner sep=0pt},
                legend cell align=left,
                    legend style={
                            at={(-0.05,-0.45)},
                            anchor=north,
                            column sep=1ex,
                            font=\small,
                            draw=none,
                            legend columns=2,
                    },
                ]
                \addplot[ybar, fill=flancolorone,  postaction={}] coordinates {
                    (8B, 54.2)
                    (62B, 70.4)
                    (62B-c, 70.6)
                    (540B, 71.6)
                }; 
                \addplot[ybar, fill=propflancolorone,  postaction={}] coordinates {
                    (8B, 66.3)
                    (62B, 66.2)
                    (62B-c, 67.6)
                    (540B, 69.9)
                };
                \addplot[draw=\binaryrandomcolor, dashed, line width=1pt, line legend, sharp plot, nodes near coords={}, update limits = false, shorten >=-5mm, shorten <= -5mm] coordinates {
                    (8B, 37.1)
                    (540B, 37.1)
                };
                \legend{
                    \flan{}\ \ \ \ \ \ \ \ \ ,
                    \flan{} + data intervention (ours),
                };
            \nextgroupplot[
                ybar=0pt,
                ymin=0, ymax=105,
                ytick={0, 25, 50, 75, 100},
                yticklabels={,,,},
                major x tick style = transparent,
                bar width=6pt,
                enlarge x limits=0.3,
                typeset ticklabels with strut,
                % ylabel={Accuracy (\%)},
                title={\textbf{POLI}},
                symbolic x coords={8B, 62B, 62B-c, 540B}, 
                xtick=data,  
                axis x line*=bottom,
                axis y line*=none,
                title style={yshift=-8pt},
                x tick label style={rotate=45,anchor=north east,inner sep=0pt},
                legend cell align=left,
                    legend style={
                            at={(0.5,-0.2)},
                            anchor=north,
                            column sep=1ex,
                            font=\small,
                            draw=none,
                            legend columns=1,
                    },
                ] 
                \addplot[ybar, fill=flancolorone,  postaction={}] coordinates {
                    (8B, 67.9)
                    (62B, 66.3)
                    (62B-c, 79.3)
                    (540B, 87.9)
                }; 
                \addplot[ybar, fill=propflancolorone,  postaction={}] coordinates {
                    (8B, 57.3)
                    (62B, 76.4)
                    (62B-c, 74.0)
                    (540B, 82.3)
                };  
                \addplot[draw=\binaryrandomcolor, dashed, line width=1pt, line legend, sharp plot, nodes near coords={}, update limits = false, shorten >=-5mm, shorten <= -5mm] coordinates {
                    (8B, 50.0)
                    (540B, 50.0)
                };
        \end{groupplot}
    \end{tikzpicture}
    \vspace{-2mm}
    \caption{
    After intervention, models are less likely to repeat a user's opinion on questions without a correct answer.
    Dashed lines indicate random-guessing performance.
    }
    \label{fig:sycophancy-improvement-no-answer}
\end{figure}
